Generalizing Roberts' characterization of unit interval graphs

For any natural number $d$, a graph $G$ is a (disjoint) $d$-interval graph if it is the intersection graph of (disjoint) $d$-intervals, the union of $d$ (disjoint) intervals on the real line. Two important subclasses of $d$-interval graphs are unit and balanced $d$-interval graphs (where every interval has unit length or all the intervals associated to a same vertex have the same length, respectively). A celebrated result by Roberts gives a simple characterization of unit interval graphs being exactly claw-free interval graphs. Here, we study the generalization of this characterization for $d$-interval graphs. In particular, we prove that for any $d \geq 2$, if $G$ is a $K_{1,2d+1}$-free interval graph, then $G$ is a unit $d$-interval graph. However, somehow surprisingly, under the same assumptions, $G$ is not always a \emph{disjoint} unit $d$-interval graph. This implies that the class of disjoint unit $d$-interval graphs is strictly included in the class of unit $d$-interval graphs. Finally, we study the relationships between the classes obtained under disjoint and non-disjoint $d$-intervals in the balanced case and show that the classes of disjoint balanced 2-intervals and balanced 2-intervals coincide, but this is no longer true for $d>2$.

==> Figures/2overlap_rep.tex <==

    \centering
        
    \begin{tikzpicture}[scale=0.5]

    \draw[red] (-3,6) -- (1,6)  node[midway,above]{$8_1$};
        \draw[red] (-1,7) -- (3,7)  node[midway,above]{$8_2$};

    \draw[red] (-10,5) -- (-7,5)  node[midway,above] {$1_1$};
     \draw[red] (-6,5) -- (-2,5)  node[midway,above] {$1_2$};
    \draw (-1,5) -- (1,5) node[midway,above] {$9$};
    \draw[red] (2,5) -- (6,5) node[midway,above] {$10_1$};
        \draw[red] (7,5) -- (10,5) node[midway,above] {$10_2$};

    \draw (-10,3) -- (-9,3) node[midway,above] {$2$};
    \draw (-8,3) -- (-7,3) node[midway,above] {$4$};
    \draw (-6,3) -- (-5,3) node[midway,above] {$6$};
    \draw (-6,4) -- (-4,4) node[midway,above] {$5$};
 \draw (9,3) -- (10,3) node[midway,above] {$14$};
    \draw (7,3) -- (8,3) node[midway,above] {$13$};
    \draw (5,3) -- (6,3) node[midway,above] {$12$};
    \draw (4,4) -- (6,4) node[midway,above] {$11$};

  
    \draw[red] (-8,1) -- (-5,1) node[midway,above] {$3_1$};
        \draw[red] (-1,1) -- (4.5,1) node[midway,above] {$3_2$};

    \draw[red] (-4.5,0) -- (1,0) node[midway,above] {$7_1$};
        \draw[red] (5,0) -- (8,0) node[midway,above] {$7_2$};

    
   %\fill (5,5) circle (0.1);

    \end{tikzpicture}

    


==> Figures/3-balanced.tex <==
\centering
\begin{tikzpicture}[scale=0.5]

% Define styles for the nodes
\tikzstyle{small node} = [draw, circle, minimum size=20pt, inner sep=0pt]
\tikzstyle{big node} = [draw, ellipse, minimum width=50pt, minimum height=30pt, inner sep=0pt]
\tikzstyle{med node} = [draw, ellipse, minimum width=30pt, minimum height=15pt, inner sep=0pt]

    \usetikzlibrary{arrows}
    \usetikzlibrary{shapes}
   
        
    \node[big node] (a) at (0,0) {};
    \node[med node] (b) at (0,-1.5) {};
    \node[big node] (c) at (0, -3) {};
    \node[med node] (d) at (0, -4.5) {};
      \node[big node] (a) at (0,0) {};
    \node[med node] (b) at (0,-1.5) {};
    \node[big node] (c) at (0, -3) {};
    \node[med node] (d) at (0, -4.5) {};
        \node[big node] (c) at (0, -3) {};
    \node[med node] (d) at (0, -4.5) {};
    
    
    \draw[-] (a) -- (b);
    %\draw[->] (a) -- (c);
    \draw[-] (b) -- (c);
    \draw[-] (c) -- (d);
   
    %\draw[dotted] (b) -- (c);

    


    \end{tikzpicture}


==> Figures/alg.tex <==
  \centering
        
    \begin{tikzpicture}[scale=0.25]

    \draw (-10,5) -- (18,5) node[midway,above right] {$I$};

\draw[red] (-10,7) -- (-4,7) node[midway,above] {$I_1$};
\draw[red] (-1,7) -- (3,7) node[midway,above] {$I_2$};
\draw[red] (4,7) -- (11,7) node[midway,above] {$I_3$};
\draw[red] (12,7) -- (18,7) node[midway,above] {$I_4$};

\draw[red, dashed] (-10,7) -- (-10,5) ;
\draw[red, dashed] (-4,7) -- (-4,3) ;
\draw[red, dashed] (-1,7) -- (-1,1) ;
\draw[red, dashed] (3,7) -- (3,3) ;
\draw[red, dashed] (4,7) -- (4,3) ;
\draw[red, dashed] (11,7) -- (11,3) ;
\draw[red, dashed] (12,7) -- (12,3) ;
\draw[red, dashed] (18,7) -- (18,5) ;


    
    \draw (-11,3) -- (-8,3) node[midway,above] {$A_1$};
    \draw (-7,3) -- (-4,3) node[midway,above] {$A_2$};
    \draw (-3,3) -- (0,3) node[midway,above left= 0.0001cm] {$A_3$};
    \draw (1,3) -- (3,3) node[midway,above] {$A_4$};
    \draw (4,3) -- (7,3) node[midway,above] {$A_5$};
    \draw (8,3) -- (11,3) node[midway,above] {$A_6$};
    \draw (12,3) -- (15,3) node[midway,above] {$A_7$};
    \draw (16,3) -- (19,3) node[midway,above] {$A_8$};

    \draw (-9,1) -- (-6,1) node[midway,above] {};
    \draw (-5,1) -- (-2,1) node[midway,above] {};
    \draw (-1,1) -- (2,1) node[midway,above] {$B_3$};
    \draw (2.5,1) -- (6,1) node[midway,above] {};
    %\draw (7,1) -- (10,1) node[midway,above] {$B_6$};
    \draw (11,1) -- (14,1) node[midway,above] {};
    \draw (15,1) -- (18,1) node[midway,above] {};
    %\draw (11,2) -- (13,2) node[midway,above] {$2$};


    
   %\fill (5,5) circle (0.1);

    \end{tikzpicture}


==> Figures/algfails.tex <==

    \centering
        
    \begin{tikzpicture}[scale=0.4]

    \draw (-3,7) -- (3,7)  node[midway,above]{\scriptsize $8$};
    \draw (-10,5) -- (-2,5)  node[midway,above left] {\scriptsize $1$};
    \draw (-1,5) -- (1,5) node[midway,above] {\scriptsize $9$};
    \draw (2,5) -- (10,5) node[midway,above right] {\scriptsize $10$};
    \draw (-10,3) -- (-9,3) node[midway,above] {\scriptsize $2$};
    \draw (-8,3) -- (-7,3) node[midway,above] {\scriptsize $4$};
    \draw (-6,3) -- (-5,3) node[midway,above] {\scriptsize $6$};
    \draw (-6,4) -- (-4,4) node[midway,above] {\scriptsize $5$};
 \draw (9,3) -- (10,3) node[midway,above] {\scriptsize $14$};
    \draw (7,3) -- (8,3) node[midway,above] {\scriptsize $13$};
    \draw (5,3) -- (6,3) node[midway,above] {\scriptsize $12$};
    \draw (4,4) -- (6,4) node[midway,above] {\scriptsize $11$};

  
    \draw (-8,1) -- (4.5,1) node[midway,above left] {\scriptsize $3$};
    \draw (-4.5,0) -- (8,0) node[midway,above] {\scriptsize $7$};



    \draw[red] (-8,1.5) -- (-5,1.5) node[midway,above] {\scriptsize $3_1$};
        \draw[red] (-1,1.5) -- (4.5,1.5) node[midway,above right= 0.1 cm] {\scriptsize $3_2$};

    \draw[red] (-4.5,-1) -- (1,-1) node[midway,above] {\scriptsize $7_1$};
        \draw[red] (5,-1) -- (8,-1) node[midway,above] {\scriptsize $7_2$};
        
           \draw[red] (-3,8) -- (1,8)  node[midway,above]{\scriptsize $8_1$};
        \draw[red] (2,8) -- (3,8)  node[midway,above]{\scriptsize $8_2$};

%\draw[red] (-0.5,-2) -- (7.5,-2) node[midway,above] {$I_8^1$};
 %   \draw[red] (10.5,-2) -- (14.5,-2) node[midway,above] {$I_8^2$};
    \draw[dashed] (3, 8) -- (3, 1.5);
    \draw[dashed] (1, 8) -- (1, 1.5);
    \draw[dashed] (4, 4) -- (4, 1.5);
    \draw[dashed] (2, 8) -- (2, 1.5);

     \draw[red] (-10,6) -- (-7,6)  node[midway,above] {\scriptsize $1_1$};
     \draw[red] (-6,6) -- (-2,6)  node[midway,above] {\scriptsize $1_2$};
    \draw[red] (2,6) -- (6,6) node[midway,above] {\scriptsize $10_1$};
        \draw[red] (7,6) -- (10,6) node[midway,above] {\scriptsize $10_2$};

    \end{tikzpicture}

    


==> Figures/bal3.tex <==

\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[scale=0.8]
  \foreach \x in {1,2,3,4,5} {
    \node[draw,ellipse,minimum width=1.5cm,minimum height=0.5cm] (A\x) at (\x*2,1) {};
    \foreach \y in {1,2,3,4,5,6,7,8,9,10,11} {
     \filldraw[black] (\x*2-0.7+0.11*\y,1) circle (0.5pt);
    \node (p\x\y) at (\x*2-0.7+0.11*\y,1) {};

      %fs
      %\node[draw, circle] (A\x\y) at (-0.6+0.2*\y,0) {};
    }
    %maybe we can use fit nodes for the elipse and the "global" edge could go to the fit node (stopping at a thick boundary)
   %\node[draw=red,   fit=(A\x1),(A\x4)] (box\x) {box};       
    \node[draw,ellipse,minimum width=1cm,minimum height=0.4cm] (B\x) at (\x*2,0) {};
    \foreach \y in {1,2,3,4} {
      \filldraw[black] (B\x) +(-0.4+0.15*\y,0) circle (1pt);
        \node (q\x\y) at (\x*2-0.4+0.15*\y,0) {};

    }
    
    \draw (A\x) -- (B\x);
    %\draw (p12.center) -- (q11.center);
    % \draw [line width= 0.01mm] (1*2,1) +(-0.6+0.2*5,0) -- (3.6,1) ;
   %\draw [line width=0.01mm] (2*2,1) +(-0.6+0.2*5,0) -- (5.6,1);
  %\draw [line width=0.01mm] (3*2,1) +(-0.6+0.2*5,0) -- (7.6,1);
  %\draw [line width=0.01mm] (4*2,1) +(-0.6+0.2*5,0) -- (9.6,1);
%\draw (p211.center) -- (p31.center);
  
 \node[circle,fill=blue,label=$v_1$, minimum size=1mm] (v1) at (8,3) {};
 \node[circle,fill=green,label=$v_2$] (v2) at (5,3) {};
 \node[circle,fill=red,label=below:{$v_3$}] (v3) at (6.5,-2) {};
 \node[circle,fill=violet,label=below:{$v_4$}] (v4) at (9.5,-2) {};
 
  %\filldraw[green, label ={$v_2$}] (5,3) circle (2pt) ;
%\filldraw[blue, label=above:{$v_1$ }] (8,3) circle (2pt) ;
\filldraw[blue] (10,2) circle (2pt);

%\filldraw[red, label = {below: $v_4$}] (6.5,-2) circle (2pt) ;
%\filldraw[violet, label ={$v_5$}] (9.5,-2) circle (2pt) ;
  
  }

  \draw (p111.center) -- (p21.center);
  \draw (p211.center) -- (p31.center);
  \draw (p311.center) -- (p41.center);
  \draw (p411.center) -- (p51.center);
  
%   \draw [line width=0.1mm, style=dashed, color=green] (A2) -- (5,3);
  %\draw [decorate,decoration={coil,aspect=0},line width=0.1mm, color=green] (A2) -- (5,3);
  \draw [line width=0.4mm, color=green] (A2) -- (v2);
    \draw [line width=0.4mm, color=green] (B2) edge[bend right=30] (v2);
 \draw [line width=0.4mm, color = green] (A4) -- (v2);
    \draw [line width=0.4mm, color = green] (B4)  -- (v2);
    \draw [line width=0.01mm, color=green] (p111.center)  -- (v2);
    \draw [line width=0.01mm, color=green] (p31.center) -- (v2);

    
  \draw [line width=0.3mm, color = blue] (A4) -- (v1);
    \draw [line width=0.3mm, color = blue] (B4)  [bend right=10] to [bend right=45] (v1);
     \draw [line width=0.3mm, color=blue] (A2) -- (v1);
    \draw [line width=0.4mm, color=blue] (B2) edge[bend left=10] (v1);
    
    \draw [line width=0.01mm, color=blue] (p311.center) -- (v1);
    \draw [line width=0.01mm, color=blue] (p51.center) -- (v1);
    \draw [line width=0.01mm, color=blue] (10,2) -- (v1);
    \draw [line width=0.01mm, color=blue] (v1) -- (v2);

%red ones
     \draw [line width=0.01mm, color = red] (p311.center) -- (v3);
    \draw [line width=0.01mm, color = red] (q41.center)  -- (v3);
     \draw [line width=0.01mm, color=red] (p41.center) -- (v3);
        \draw [line width=0.01mm, color = red] (p42.center) -- (v3);
     \draw [line width=0.01mm, color = red] (p43.center) -- (v3);

     \draw [line width=0.01mm, color = red] (p44.center) -- (v3);
     \draw [line width=0.01mm, color = red] (p45.center) -- (v3);
     \draw [line width=0.01mm, color = red] (p46.center) -- (v3);
     \draw [line width=0.01mm, color = red] (p47.center) -- (v3);
     \draw [line width=0.01mm, color = red] (p48.center) -- (v3);
     \draw [line width=0.01mm, color = red] (p49.center) -- (v3);

    \draw [line width=0.01mm, color=red] (3*2+0.2, 0) -- (v3);
        % \draw [line width=0.01mm, color = red] (4*2+0.2,1) -- (v3);
         
          
     %\draw [line width=0.01mm, color=red] (4*2, 0) -- (7,-2);
      %\draw [line width=0.01mm, color=red] (4*2+0.2, 0) -- (7,-2);


     \draw [line width=0.01mm, color = violet] (q44.center) -- (v4);
     \draw [line width=0.01mm, color=violet] (p48.center) -- (v4);
    \draw [line width=0.01mm, color=violet] (p49.center) -- (v4);
    
      \draw [line width=0.01mm, color=violet] (q51.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p410.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p411.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p47.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p46.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p45.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p44.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p43.center) -- (v4);
      \draw [line width=0.01mm, color=violet] (p51.center) -- (v4);

         %v2 to v3
      \draw[color=green] (v2) to[out=-180,in=90] (1, 1) to[out=-90,in=180] (v3);
      \draw[color=green] (v2) to[out=-180,in=90] (1, 1) to[out=-90,in=220] (v4);
      \draw[color=blue] (v1) to[out=0,in=90] (12, 0) to[out=-90,in=-70] (v3);
      \draw[color=blue] (v1) to[out=0,in=90] (12, 0) to[out=-90,in=0] (v4);
\end{tikzpicture}




==> Figures/gadgetcolor.tex <==

    \centering
    

\begin{tikzpicture}[node distance={25mm}, main/.style = {draw, circle, color=black}] 

\node[main] (1)  [above right=50mm and 65mm of 2]{$v$}; 


\node[draw,circle] (2)  {$a$};

\node[main] (4) [below left of=2] {$a_1$}; 
\node[main] (5) [below of=2] {$a_2$}; 
\node[main] (6) [below right of=2] {$a_3$};

\node[draw, circle] (3) [right= 50mm of 2] {$b$};

\node[main] (7) [below left of=3] {$b_1$}; 
\node[main] (8) [below of=3] {$b_2$}; 
\node[main] (9) [below right of=3] {$b_3$}; 

\draw (1) -- (2);
\draw (1) -- (3);
\draw (2) -- (3);
\draw (2) -- (4);
\draw (2) -- (5);
\draw (2) -- (6);
\draw (3) -- (7);
\draw (3) -- (8);
\draw (3) -- (9);



\end{tikzpicture} 
   


==> Figures/gadgetred.tex <==
  \centering
    

\begin{tikzpicture}[node distance={25mm}, main/.style = {draw, circle, color=black}] 

\node[main] (1)  {$x_N$}; 
\node[main] (2) [ right of=1] {$v$}; 
\node[main] (2') [white, fill=black, right of=2] {$v'$}; 
\node[draw, circle, fill] (3) [ below of=1] {$A$}; 
\node[draw, circle, fill] (4) [ right = 7mm of 3] {$C$}; 
\node[draw, circle, fill] (5) [ below of=2] {$B$}; 
\node[main] (6) [ below of=3] {$x_{p,1}$}; 
\node[main] (7) [ right of=6] {$x_{p,2}$}; 



\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (5);
\draw (1) -- (4);
\draw (2) -- (5);
\draw (2) -- (4);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (3) -- (6);
\draw (3) -- (7);
\draw (4) -- (5);
\draw (4) -- (6);
\draw (4) -- (7);
\draw (5) -- (7);
\draw (5) -- (6);
\draw (6) -- (7);
\draw (2) -- (2');
\end{tikzpicture} 
   


==> Figures/graph.tex <==


    \centering
    

\begin{tikzpicture}[scale=0.65,transform shape,node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8$}; 

\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (8) -- (10);
\draw (8) -- (3);
\draw (8) -- (7);
\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);


\end{tikzpicture} 
   


==> Figures/max3.tex <==

    \centering
    \begin{tikzpicture}[scale=0.5]

    \draw (-5,6) -- (5,6)  node[midway,above]{$I$};
    \draw[red] (-5, 7) -- ( -3, 7) node[midway,above]{$i_L$};
    \draw[red] (-2, 7) -- ( 5, 7) node[midway,above]{$i_R$};
    \draw[blue] (-5, 8) -- ( 2, 8) node[midway,above]{$i_L'$};
    \draw[blue] (3, 8) -- ( 5, 8)
    node[midway,above]{$i_R'$};
    \draw[green] (-5, 10) -- ( -1.99, 10) node[midway,above]{$i_L''$};
    \draw[green] (1.99, 10) -- ( 5,10) node[midway,above]{$i_R''$};
    \draw (-7,4) -- (-3,4)  node[midway,above] {$A$};
    \draw (-2,4) -- (2,4) node[midway,above] {$B$};
    \draw (3,4) -- (7,4) node[midway,above] {$C$};
    \draw (-8,3) -- (-6,3) node[midway,above] {$u_1$};
    %\draw (-11,3) -- (-9,3) node[midway,above] {$u_3$};
    \draw (-2,3) -- (0.5,3) node[midway,above] {$u_2$};
    \draw (6,3) -- (8,3) node[midway,above] {$v_2$};
    %\draw (9,3) -- (11,3) node[midway,above] {$v_3$};
    \draw (-0.5,2) -- (2,2) node[midway,above] {$v_1$};
    \draw (-8,1) -- (-1,1) node[midway,above] {$J_1$};
    \draw (1,1) -- (8,1) node[midway,above] {$J_2$};
    \draw[dashed] (-5, 7) -- (-5, 1);
    \draw[dashed] (-3, 7) -- (-3, 1);
    \draw[dashed] (-1.99, 10) -- (-1.99, 1);
    \draw[dashed] (1.99, 10) -- (1.99, 1);

    \draw[dashed] (3, 8) -- (3, 1);
    \draw[dashed] (5, 8) -- (5, 1);
    
   %\fill (5,5) circle (0.1);

    \end{tikzpicture}
    \caption{Cut (i) in red forms a claw with centre $J_1$  and cut (ii) in blue forms a claw with centre $J_2$.}
    \label{fig:2claws}


==> Figures/max3_2.tex <==

    \centering
        
    \begin{tikzpicture}[scale=0.4]
    \draw[red] (-5,8) -- (2,8) node[midway,above]{$I_6^1$};
    
    \draw[red] (4,8) -- (5,8) node[midway,above]{$I_6^2$};
    \draw (-5,6) -- (5,6)  node[midway,above]{$I_6$};
    \draw (-7.5,4) -- (-4,4)  node[midway,above] {$I_5$};
    \draw (-2,4) -- (2,4) node[midway,above] {$I_7$};
    \draw (4,4) -- (7.5,4) node[midway,above] {$I_9$};
    \draw (10.5,2) -- (12,2) node[midway,above] {$I_{11}$};
    \draw (13,2) -- (15,2) node[midway,above] {$I_{12}$};
    \draw (-9.5,3) -- (-6,3) node[midway,above] {$I_4$};
    %\draw (-2.5,3) -- (0.5,3) node[midway,above] {$I_5$};
    \draw (6.5,2) -- (9.5,2) node[midway,above] {$I_{10}$};
    %\draw (-0.5,2) -- (2.5,2) node[midway,above] {$I_7$};
    \draw (-15,1) -- (0.5,1) node[midway,above] {$I_2$};
    
    \draw[red] (-15,-1) -- (-10.5,-1) node[midway,above] {$I_2^1$};
    \draw[red] (-7.5,-1) -- (0.5,-1) node[midway,above] {$I_2^2$};
    \draw (-15.5,3) -- (-14,3) node[left,above] {$I_1$};
    \draw (-12.5,3) -- (-10.5,3) node[midway,above] {$I_{3}$};

    \draw (-0.5,0) -- (14.5,0) node[midway,above] {$I_8$};
    \draw[red] (-0.5,-2) -- (7.5,-2) node[midway,above] {$I_8^1$};
    \draw[red] (10.5,-2) -- (14.5,-2) node[midway,above] {$I_8^2$};
    \draw[dashed] (4, 8) -- (4, -2);
    \draw[dashed] (5, 8) -- (5, -2);
    \draw[dashed] (6.5, 2) -- (6.5, -2);
    \draw[dashed] (2, 8) -- (2, -2);

   %\fill (5,5) circle (0.1);

    \end{tikzpicture}

    %\caption{Resulting interval representation of $G$ which doesn't give a 2-unit representation after applying the modified algorithm}
    \label{fig:rep2claws}




==> Figures/representation.tex <==

    \centering
        
    \begin{tikzpicture}[scale=0.42]

    \draw (-3,6) -- (3,6)  node[midway,above]{\small $8$};
    \draw (-10,5) -- (-2,5)  node[midway,above] {\small $1$};
    \draw (-1,5) -- (1,5) node[midway,above] {\small $9$};
    \draw (2,5) -- (10,5) node[midway,above] {\small $10$};
    \draw (-10,3) -- (-9,3) node[midway,above] {\small $2$};
    \draw (-8,3) -- (-7,3) node[midway,above] {\small $4$};
    \draw (-6,3) -- (-5,3) node[midway,above] {\small $6$};
    \draw (-6,4) -- (-4,4) node[midway,above] {\small $5$};
 \draw (9,3) -- (10,3) node[midway,above] {\small $14$};
    \draw (7,3) -- (8,3) node[midway,above] {\small $13$};
    \draw (5,3) -- (6,3) node[midway,above] {\small $12$};
    \draw (4,4) -- (6,4) node[midway,above] {\small $11$};

  
    \draw (-8,2) -- (4.5,2) node[midway,above] {\small $3$};
    \draw (-4.5,1) -- (8,1) node[midway,above] {\small $7$};
    
   %\fill (5,5) circle (0.1);

    \end{tikzpicture}

    


==> Figures/split3.tex <==


    \centering
    

\begin{tikzpicture}[scale=0.9,transform shape,node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8_2$}; 

\node[main] (1) [below of=8] {$1$};
\node[main] (9) [right of= 1] {$9$}; 

\node[main] (10) [ right of=9] {$10$};
\node[main] (15)[ above of=10] {$8_1$}; 

%\node[main] (15)[ right of=8] {$8_1$}; 

%\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
%\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3_2$}; 
\node[main] (16) [right of=3] {$3_1$}; 

\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (15) -- (10);
\draw (15) -- (9);
\draw (8) [out=340, in=110] to (7);

\draw (9) -- (7);
\draw (1) -- (2);

\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (16);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);

\draw (9) -- (16);
\draw (16) -- (7);
\draw (16) -- (11);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (3) -- (4);

\draw (1) -- (3);
\draw (15) -- (16);


\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);

\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);



\end{tikzpicture} 
   


==> Figures/split8.tex <==


    \centering
    

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8_2$}; 

\node[main] (1) [below of=8] {$1$};
\node[main] (9) [right of= 1] {$9$}; 

\node[main] (10) [ right of=9] {$10$};
\node[main] (15)[ above of=10] {$8_1$}; 
\node[main] (4) [below left of=1] {$4$}; 


\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (15) -- (10);
\draw (15)[out=200, in=70] to (3);
\draw (15) -- (9);
\draw (8) [out=340, in=110] to (7);

\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);


\end{tikzpicture} 
   


==> counterexamples/count1.tex <==

   \resizebox{6cm}{3cm}{% 


\begin{tikzpicture}[ node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8$}; 

\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (8) -- (10);
\draw (8) -- (3);
\draw (8) -- (7);
\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);

\draw[red, dashed, very thick] (11) -- (13);
\draw[red, dashed, very thick] (11) -- (14);
\draw[red, dashed, very thick] (5) -- (4);
\draw[red, dashed, very thick]  (5) -- (2);



\end{tikzpicture} 
   
}

==> counterexamples/count2.tex <==

\resizebox{6cm}{3cm}{%

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8$}; 

\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (8) -- (10);
\draw (8) -- (3);
\draw (8) -- (7);
\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);

\draw[red, dashed, very thick] (11) -- (13);
%\draw[blue] (11) -- (15);
\draw[red, dashed, very thick] (5) -- (4);
\draw[red, dashed, very thick]  (5) -- (2);



\end{tikzpicture} 
   
}

==> counterexamples/count3.tex <==
\resizebox{6cm}{3cm}{%
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8$}; 

\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (8) -- (10);
\draw (8) -- (3);
\draw (8) -- (7);
\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);

%\draw[blue] (11) -- (13);
%\draw[blue] (11) -- (15);
\draw[red, dashed, very thick] (5) -- (4);
\draw[red, dashed, very thick]  (5) -- (2);



\end{tikzpicture} 
   
}

==> counterexamples/count4.tex <==

\resizebox{6cm}{3cm}{%
    

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8$}; 

\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (8) -- (10);
\draw (8) -- (3);
\draw (8) -- (7);
\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);

\draw[red, dashed, very thick] (11) -- (13);
%\draw[blue] (11) -- (15);
\draw[red, dashed, very thick] (5) -- (4);
%\draw[blue]  (5) -- (2);



\end{tikzpicture} 
   
}

==> counterexamples/count5.tex <==
\resizebox{6cm}{3cm}{%    

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 

\node[main] (8) {$8$}; 

\node[main] (9) [below of=8] {$9$}; 
\node[main] (1) [left of=9] {$1$};
\node[main] (10) [ right of=9] {$10$};
\node[main] (4) [below left of=1] {$4$}; 
\node[main] (13) [below right of=10] {$13$};
\node[main] (3) [below of=1] {$3$}; 
\node[main] (7) [below of=10] {$7$};
\node[main] (14) [ right of=13] {$14$};
\node[main] (12) [below of=14] {$12$};
\node[main] (11) [below of=13] {$11$};

\node[main] (2) [ left of=4] {$2$};
\node[main] (6) [below of=2] {$6$};
\node[main] (5) [below of=4] {$5$};





\draw (8) -- (9);
\draw (8) -- (1);
\draw (8) -- (10);
\draw (8) -- (3);
\draw (8) -- (7);
\draw (9) -- (3);
\draw (9) -- (7);
\draw (1) -- (2);
\draw (1) -- (3);
\draw (1) -- (4);
\draw (1) -- (7);
\draw (10) -- (3);
\draw (10) -- (7);
\draw (10) -- (13);
\draw (10) -- (11);
\draw (10)[out=330, in=110] to (12);
\draw (10) -- (14);
\draw (3) -- (7);
\draw (3) -- (5);
\draw (3) -- (6);
\draw (5) -- (6);

\draw (7) -- (11);
\draw (7) -- (12);
\draw (11) -- (12);
\draw (3) -- (4);
\draw (5) -- (7);
\draw (1) -- (5);
\draw (1)[out=210, in=70] to (6);
\draw (7) -- (13);
\draw (3) -- (11);

%\draw[blue] (11) -- (13);
%\draw[blue] (11) -- (15);
\draw[red, dashed, very thick] (5) -- (4);
%\draw[blue]  (5) -- (2);



\end{tikzpicture} 
   
}
